A coupled finite and boundary spectral element method for linear water-wave propagation problems

A coupled boundary spectral element method (BSEM) and spectral element method (SEM) formulation for the propagation of small-amplitude water waves over variable bathymetries is presented in this work. The wave model is based on the mild-slope equation (MSE), which provides a good approximation of the propagation of water waves over irregular bottom surfaces with slopes up to 1:3. In unbounded domains or infinite regions, space can be divided into two different areas: a central region of interest, where an irregular bathymetry is included, and an exterior infinite region with straight and parallel bathymetric lines. The SEM allows us to model the central region, where any variation of the bathymetry can be considered, while the exterior infinite region is modelled by the BSEM which, combined with the fundamental solution presented by Cerrato et al. [A. Cerrato, J. A. Gonz\'alez, L. Rodr\'iguez-Tembleque, Boundary element formulation of the mild-slope equation for harmonic water waves propagating over unidirectional variable bathymetries, Eng. Anal. Boundary Elem. 62 (2016) 22-34.] can include bathymetries with straight and parallel contour lines. This coupled model combines important advantages of both methods; it benefits from the flexibility of the SEM for the interior region and, at the same time, includes the fulfilment of the Sommerfeld's radiation condition for the exterior problem, that is provided by the BSEM. The solution approximation inside the elements is constructed by high order Legendre polynomials associated with Legendre-Gauss-Lobatto quadrature points, providing a spectral convergence for both methods. The proposed formulation has been validated in three different benchmark cases with different shapes of the bottom surface. The solutions exhibit the typical p-convergence of spectral methods.

==> figs/Convergence_problem.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Convergence_problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.97006836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66657257)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Convergence_problem.pdf}}%
    \put(0.32619221,0.24575152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta=\pi/6$}}}%
  \end{picture}%
\endgroup%


==> figs/Element2D.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Element2D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.09453056bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91802274)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Element2D.pdf}}%
    \put(0.19377162,0.54522882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.00368782,0.75214107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.63447523,0.7135721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.81264237,0.54288669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.10008527,0.08523887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.36385741,0.08510036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.58549229,0.0877955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.84234393,0.08592682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.19025459,0.48651521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{0}(\xi)L_{4}(\zeta)$}}}%
    \put(0.67257259,0.48672846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{0}(\xi)L_{1}(\zeta)$}}}%
  \end{picture}%
\endgroup%


==> figs/Integral_singularity.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Integral_singularity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.850472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62238309)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Integral_singularity.pdf}}%
    \put(0.01810543,0.17136358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi=-1$}}}%
    \put(0.85019084,0.17059706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi=1$}}}%
    \put(0.32566974,0.17208611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi=\xi'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Integral_singularity.pdf}}%
    \put(0.32711004,0.13337636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Integral_singularity.pdf}}%
    \put(0.29456787,0.05739993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{\epsilon}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Integral_singularity.pdf}}%
    \put(0.44782383,0.03086427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.40809765,0.40931913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V(\mathbf{x},\mathbf{x'})$}}}%
    \put(0.84968639,0.10868988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho=\hat{\rho}^{+}$}}}%
    \put(0.01535592,0.11416603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho=\hat{\rho}^{-}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Integral_singularity.pdf}}%
    \put(0.41435017,0.11229407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
  \end{picture}%
\endgroup%


==> figs/Scheme1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Scheme1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.28571777bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68892891)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Scheme1.pdf}}%
    \put(0.36699454,0.31755197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{F}$}}}%
    \put(0.81886623,0.43381891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{B}$}}}%
    \put(0.44655647,0.61988738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Scheme1.pdf}}%
    \put(0.54398769,0.34696146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bold{n}_{B}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Scheme1.pdf}}%
    \put(0.1758087,0.11266109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Incident wave}}}%
    \put(0.59243806,0.50478596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bold{n}_{F}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Scheme1.pdf}}%
  \end{picture}%
\endgroup%


==> figs/spectral_boundary_element.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spectral_boundary_element.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.88571777bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49790795)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spectral_boundary_element.pdf}}%
    \put(0.05322318,0.27590243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bold{n}$}}}%
    \put(0.19045251,0.40350309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spectral_boundary_element.pdf}}%
    \put(0.17910581,0.04749996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.01801905,0.20056786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spectral_boundary_element.pdf}}%
    \put(0.41691736,0.06568778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi=-1$}}}%
    \put(0.89318177,0.06769363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{spectral_boundary_element.pdf}}%
    \put(0.75069033,0.06769363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{spectral_boundary_element.pdf}}%
    \put(0.7715544,0.25254502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_m(\xi)$}}}%
  \end{picture}%
\endgroup%

